The Variational Quantum Eigensolver: a review of methods and best practices

The variational quantum eigensolver (or VQE) uses the variational principle to compute the ground state energy of a Hamiltonian, a problem that is central to quantum chemistry and condensed matter physics. Conventional computing methods are constrained in their accuracy due to the computational limits. The VQE may be used to model complex wavefunctions in polynomial time, making it one of the most promising near-term applications for quantum computing. Finding a path to navigate the relevant literature has rapidly become an overwhelming task, with many methods promising to improve different parts of the algorithm. Despite strong theoretical underpinnings suggesting excellent scaling of individual VQE components, studies have pointed out that their various pre-factors could be too large to reach a quantum computing advantage over conventional methods. This review aims to provide an overview of the progress that has been made on the different parts of the algorithm. All the different components of the algorithm are reviewed in detail including representation of Hamiltonians and wavefunctions on a quantum computer, the optimization process, the post-processing mitigation of errors, and best practices are suggested. We identify four main areas of future research:(1) optimal measurement schemes for reduction of circuit repetitions; (2) large scale parallelization across many quantum computers;(3) ways to overcome the potential appearance of vanishing gradients in the optimization process, and how the number of iterations required for the optimization scales with system size; (4) the extent to which VQE suffers for quantum noise, and whether this noise can be mitigated. The answers to these open research questions will determine the routes for the VQE to achieve quantum advantage as the quantum computing hardware scales up and as the noise levels are reduced.

==> figs/errormit/ees-VD-swap-circ.tex <==
$
\Qcircuit @C=1.5em @R=1.5em @!R { \\
\lstick{\rho} & \qswap & \qw & \qw & \qswap\qwx[4] & \qw \\
\lstick{\rho} & \qswap\qwx & \qswap & \qw & \qw & \qw \\
\lstick{\rho} & \qw & \qswap\qwx & \qswap\qwx[1] & \qw & \qw \\
& \vdots & & & \\
\lstick{\rho} & \qw & \qw & \qswap & \qswap & \qw \\
}
$

==> figs/errormit/ees-general-circ.tex <==
$
\Qcircuit @C=1.0em @R=0.8em @!R { \\
\lstick{\ket{0}} & \qw & \gate{H} & \ctrl{1} & \ctrl{1} & \gate{H} & \meter & \rstick{\rightarrow\operatorname{Tr}(\rho^\nEES{} O)} \\
\lstick{\rho} & \qw & \qw & \multigate{2}{D_\nEES} & \gate{P} & \qw & \qw \\
\lstick{\rho} & \qw & \qw & \ghost{D_\nEES} & \qw & \qw & \qw \\
\lstick{\rho} & \qw & \qw & \ghost{D_\nEES} & \qw & \qw & \qw \\
}
$

==> figs/errormit/mit-learning-PEC-setup.tex <==
$
\Qcircuit @C=1.0em @R=0.8em @!R { \\
\lstick{\ket{0}} & \gate{P_1} & \gate{R_1} & \gate{P_5} & \qw & \gate{P_9} & \gate{R_5} & \gate{P_{13}} & \multigate{1}{G_2} & \gate{P_{17}} & \gate{R_9} & \gate{P_{21}} & \meter \\
\lstick{\ket{0}} & \gate{P_2} & \gate{R_2} & \gate{P_6} & \multigate{1}{G_1} & \gate{P_{10}} & \gate{R_6} & \gate{P_{14}} & \ghost{G_2} & \gate{P_{18}} & \gate{R_{10}} & \gate{P_{22}} & \meter \\
\lstick{\ket{0}} & \gate{P_3} & \gate{R_3} & \gate{P_7} & \ghost{G_1} & \gate{P_{11}} & \gate{R_7} & \gate{P_{15}} & \multigate{1}{G_3} & \gate{P_{19}} & \gate{R_{11}} & \gate{P_{23}} & \meter \\
\lstick{\ket{0}} & \gate{P_4} & \gate{R_4} & \gate{P_8} & \qw & \gate{P_{12}} & \gate{R_8} & \gate{P_{16}} & \ghost{G_3} & \gate{P_{20}} & \gate{R_{12}} & \gate{P_{24}} & \meter 
\gategroup{2}{5}{5}{5}{2.5em}{--}
\gategroup{2}{9}{5}{9}{1em}{--}
\\
}
$
